Latent Preference Modeling for Multi-Session Personalized Tool Calling

Users often omit essential details in their requests to LLM-based agents, resulting in under-specified inputs for tool use. This poses a fundamental challenge for tool-augmented agents, as API execution typically requires complete arguments, highlighting the need for personalized tool calling. To study this problem, we present Multi-Session Personalized Tool Calling (MPT), a benchmark comprising 4,695 instances over 459 multi-session interaction histories that cover three challenges: Preference Recall, Induction, and Transfer. We further propose PRefine, a test-time memory method that maintains the user's latent preference as a textual hypothesis revised through a generate--verify--refine loop. Across five LLMs, existing memory systems often fail to improve on full-history prompting; PRefine outperforms all baselines and alone surpasses it on Preference Transfer. These results indicate that memory for personalized agents must abstract behavior into preferences, rather than simply archive it.

==> images/06_mpt_json.tex <==
    \begin{Verbatim}[breaklines, fontsize=\scriptsize, frame=single]
{
  "example_id": "...",
  "api_calls_pref": [
    {
      "value_group": "low_cost",
      "count": 3,
      "evidence": [
        {"domain": "GetFlights", "slot": "flight_class",
         "values": [{"value": "Economy", "count": 1}]},
        {"domain": "GetHotels", "slot": "average_star",
         "values": [{"value": "1", "count": 1}]},
        {"domain": "GetRentalCars", "slot": "car_type",
         "values": [{"value": "Compact", "count": 1}]}
      ]
    },
    {
      "value_group": "prefers_star",
      "count": 2,
      "evidence": [
        {"domain": "GetMusic", "slot": "artist",
         "values": [{"value": "Jay Chou", "count": 2}]}
      ]
    }
  ]
}
    \end{Verbatim}
